Sampling-Based Safe Reinforcement Learning

Safe exploration remains a fundamental challenge in reinforcement learning (RL), limiting the deployment of RL agents in the real world. We propose Sampling-Based Safe Reinforcement Learning (SBSRL), a model-based RL algorithm that maintains safety throughout the learning process by enforcing constraints jointly across a finite set of dynamics samples. This formulation approximates an intractable worst-case optimization over uncertain dynamics and enables practical safety guarantees in continuous domains. We further introduce an exploration strategy based on constraining epistemic uncertainty, eliminating the need for explicit exploration bonuses. Under regularity conditions, we derive high-probability guarantees of safety throughout learning and a finite-time sample complexity bound for recovering a near-optimal policy. Empirically, SBSRL achieves safe and efficient exploration both in simulation and in real robotic hardware, and readily extends to practical deep-ensemble implementations that scale to high-dimensional continuous control problems.

==> figures/safe_set_expansion_figure_input.tex <==
\begingroup
\definecolor{safeInner}{HTML}{5F4690}
\definecolor{safeMid}{HTML}{38A6A5}
\definecolor{safeOuter}{HTML}{5F4690}
\definecolor{policyFill}{HTML}{f2f2f2}
% Keep the same code for now, but allow independent colors for Pi_0* and Pi_xi* families.
\definecolor{starZeroColor}{HTML}{38A6A5}
\definecolor{starXiColor}{HTML}{0F8554}

% Opacity controls (edit these to tune transparency in one place)
\newcommand{\alphaStarZeroC}{0.2}  % Pi_0^{\star,c}
\newcommand{\alphaStarZero}{0.2}   % Pi_0^{\star}
\newcommand{\alphaStarXi}{0.3}     % Pi_{\xi}^{\star} and Pi_{\xi}^{\star,c}
\newcommand{\alphaSafeOuter}{0.25}  % Pi_{\mathrm{safe}}^{n^{\star}}
\newcommand{\alphaSafeInner}{0.4}  % Pi_{\mathrm{safe}}^{0}

% Opaque fills that visually match alpha-over-white, so color does not depend on lower layers.
\pgfmathsetmacro{\pctStarZeroC}{100*\alphaStarZeroC}
\pgfmathsetmacro{\pctStarZero}{100*\alphaStarZero}
\pgfmathsetmacro{\pctStarXi}{100*\alphaStarXi}
\pgfmathsetmacro{\pctSafeOuter}{100*\alphaSafeOuter}
\pgfmathsetmacro{\pctSafeInner}{100*\alphaSafeInner}
\colorlet{starZeroCFill}{starZeroColor!\pctStarZeroC!white}
\colorlet{starZeroFill}{starZeroColor!\pctStarZero!white}
\colorlet{starXiFill}{starXiColor!\pctStarXi!white}
\colorlet{safeOuterFill}{safeOuter!\pctSafeOuter!white}
\colorlet{safeInnerFill}{safeInner!\pctSafeInner!white}

\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    line cap=round,
    line join=round,
    >={Latex[length=4.2mm, width=2.8mm]}
]

\pgfdeclarelayer{piZeroLayer}
\pgfdeclarelayer{piXiLayer}
\pgfdeclarelayer{safeOuterLayer}
\pgfdeclarelayer{safeMidLayer}
\pgfdeclarelayer{safeInnerLayer}
\pgfdeclarelayer{policyLayer}
\pgfsetlayers{policyLayer,piZeroLayer,piXiLayer,safeOuterLayer,safeMidLayer,safeInnerLayer,main}

% Universal policy set
\begin{pgfonlayer}{policyLayer}
\path[fill=policyFill, rounded corners=28pt]
    (0.26,0.18) rectangle (9.15,5.29);
\end{pgfonlayer}
\draw[rounded corners=28pt, line width=1.3pt]
    (0.26,0.18) rectangle (9.15,5.29);
\node[anchor=south east, font=\LARGE] at (1.42,4.40) {$\Pi$};

\begin{scope}[xshift=-0.26cm, yshift=-0.02cm]
% New surrounding yellow set with a larger top-right expansion
\begin{pgfonlayer}{piZeroLayer}
\filldraw[fill=starZeroCFill, draw=black, line width=1.0pt]
    (1.02,0.79)
    .. controls (0.36,1.88) and (0.80,3.80) .. (1.82,4.1)
    .. controls (2.20,4.26) and (4.28,4.52) .. (5.82,4.44)
    .. controls (6.34,4.48) and (6.66,4.46) .. (6.92,4.74)
    .. controls (7.36,5.18) and (8.06,5.30) .. (8.62,5.04)
    .. controls (9.06,4.84) and (9.26,4.30) .. (9.10,3.82)
    .. controls (8.90,3.22) and (8.34,2.90) .. (7.76,2.98)
    .. controls (7.20,2.96) and (6.82,2.94) .. (6.74,2.42)
    .. controls (6.64,0.96) and (6.36,0.68) .. (5.08,0.42)
    .. controls (4.20,0.34) and (3.42,0.30) .. (2.64,0.3)
    .. controls (1.92,0.36) and (1.38,0.38) .. cycle;
\end{pgfonlayer}
\node[font=\LARGE] at (6.52,4.04) {$\Pi_{0}^{\star,c}$};

% Small yellow blob inside the top-right expansion
\begin{scope}[shift={(7.90,4.02)}, scale=1.65]  % <-- aumenta qui (es. 1.2, 1.3, ...)
\begin{pgfonlayer}{piXiLayer}
\filldraw[fill=starXiFill, draw=black, line width=0.9pt]
    (-0.50,0.04)
    .. controls (-0.54,-0.22) and (-0.38,-0.42) .. (-0.10,-0.50)
    .. controls (0.20,-0.58) and (0.44,-0.42) .. (0.54,-0.14)
    .. controls (0.62,0.10) and (0.52,0.36) .. (0.26,0.48)
    .. controls (-0.04,0.62) and (-0.36,0.44) .. cycle;
\end{pgfonlayer}
\end{scope}
\node[font=\Large] at (8.00,3.92) {$\Pi_{\xi}^{\star}$};

% Separate top-left yellow blob plus concentric outer yellow blob
\begin{scope}[xshift=+5.96cm, yshift=-3.92cm, scale=1.15]
\begin{pgfonlayer}{piZeroLayer}
\filldraw[fill=starZeroFill, draw=black, line width=0.9pt]
    (0.98,4.96)
    .. controls (0.90,4.38) and (1.12,4.08) .. (1.54,3.98)
    .. controls (1.98,3.90) and (2.34,4.12) .. (2.49,4.54)
    .. controls (2.70,5.10) and (2.60,5.50) .. (2.30,5.68)
    .. controls (1.80,5.80) and (1.20,5.50) .. cycle;
\end{pgfonlayer}
\node[font=\Large] at (2.09,5.34) {$\Pi_0^{\star}$};

\begin{pgfonlayer}{piXiLayer}
\filldraw[fill=starXiFill, draw=black, line width=0.9pt]
    (1.18,4.70)
    .. controls (1.12,4.46) and (1.28,4.26) .. (1.56,4.18)
    .. controls (1.84,4.12) and (2.08,4.28) .. (2.14,4.56)
    .. controls (2.20,4.80) and (2.08,5.02) .. (1.82,5.12)
    .. controls (1.52,5.24) and (1.24,5.04) .. cycle;
\end{pgfonlayer}
\node[font=\Large] at (1.64,4.66) {$\Pi_{\xi}^{\star}$};
\end{scope}

\begin{scope}[xshift=-0.08cm, yshift=-0.02cm, scale=0.82]

% Largest safe set after expansion (very close to the middle set)
\begin{pgfonlayer}{safeOuterLayer}
\filldraw[fill=safeOuterFill, draw=black, line width=1.05pt]
    (1.30,3.20)
    .. controls (1.08,2.70) and (1.10,2.10) .. (1.22,1.56)
    .. controls (1.34,0.96) and (2.06,0.60) .. (3.34,0.50)
    .. controls (4.86,0.44) and (6.20,0.58) .. (7.02,0.98)
    .. controls (7.70,1.34) and (7.96,2.04) .. (7.92,2.90)
    .. controls (7.88,3.99) and (7.54,4.74) .. (6.58,4.96)
    .. controls (5.46,5.12) and (3.92,5.04) .. (2.76,4.70)
    .. controls (2.00,4.48) and (1.50,4.02) .. cycle;
\end{pgfonlayer}

% Intermediate certified set
\begin{pgfonlayer}{safeMidLayer}
\filldraw[fill=starXiFill, draw=black, line width=1.0pt]
    (1.72,3.42)
    .. controls (1.44,3.02) and (1.34,2.50) .. (1.44,1.96)
    .. controls (1.54,1.26) and (2.08,0.88) .. (3.10,0.76)
    .. controls (4.36,0.70) and (5.46,0.78) .. (6.16,1.00)
    .. controls (6.76,1.20) and (7.02,1.70) .. (7.04,2.36)
    .. controls (7.06,2.98) and (6.82,3.52) .. (6.32,3.86)
    .. controls (5.58,4.26) and (4.48,4.38) .. (3.52,4.28)
    .. controls (2.74,4.20) and (2.10,3.92) .. cycle;
\end{pgfonlayer}

% Initial safe set
\begin{pgfonlayer}{safeInnerLayer}
\filldraw[fill=safeInnerFill, draw=black, line width=0.95pt]
    (1.92,2.76)
    .. controls (1.74,2.52) and (1.70,2.16) .. (1.84,1.84)
    .. controls (1.98,1.50) and (2.24,1.30) .. (2.62,1.26)
    .. controls (2.98,1.26) and (3.26,1.46) .. (3.34,1.80)
    .. controls (3.42,2.18) and (3.30,2.58) .. (2.98,2.82)
    .. controls (2.62,3.08) and (2.18,3.04) .. cycle;
\end{pgfonlayer}

% Expansion direction cue
\draw[->, line width=1.20pt]
    (2.56,2.84) .. controls (2.66,3.06) and (2.84,3.34) .. (3.28,3.56);
\draw[->, line width=1.20pt]
    (2.98,2.58) .. controls (3.22,2.90) and (3.48,3.02) .. (3.86,3.04);
\draw[->, line width=1.20pt]
    (3.14,2.20) .. controls (3.38,2.30) and (3.58,2.34) .. (3.86,2.30);

% Labels
\node[font=\LARGE] at (2.55,2.12) {$\Pi_{\mathrm{safe}}^{0}$};
\node[font=\LARGE] at (5.90,1.62) {$\Pi_{\xi}^{\star,c}$};
\node[font=\LARGE] at (6.86,4.23) {$\Pi_{\mathrm{safe}}^{n^{\star}}$};

\end{scope}
\end{scope}

\end{tikzpicture}
\endgroup

